Proof-Carrying Contracts: Commitments AI Agents Cannot Break

AI agents increasingly act on behalf of people or other agents, purchasing services, exchanging information and delegating work. What an agent must respect is written in instructions, policies or agreements, but text alone cannot make it comply. It may make mistakes, be redirected by what it reads, or pursue different interests. For an economy of such agents to function, parties need agreements they can rely on without inspecting or trusting one another's agents. We introduce Proof-Carrying Contracts (PC2), a framework for making agreed constraints enforceable throughout an agent's interactions with a system. Before a requested operation can run, the agent must supply a machine-checkable proof that it preserves the agreed constraints in every case allowed by its model. An execution system called the Airlock checks the proof and controls access to the operation. The parties specify the conditions to preserve, while the agent supplies the reasoning needed to justify its decisions and remains free to adapt its strategy. This avoids having to design a separate permission policy and prove that every decision it permits is safe. We prove that the constraints hold at every instant during execution, even for an adversarial agent, and identify when this implies safety in the world. Reusable capability modules provide tools and guarantees from which contracts can be constructed. PC2 provides a foundation for an agent economy whose agreements protect both those delegating work and those carrying it out.

==> world-correct.tex <==
\begingroup
\definecolor{pcInk}{HTML}{26323C}
\definecolor{pcMuted}{HTML}{56636E}
\definecolor{pcControl}{HTML}{64748B}
\definecolor{pcTool}{HTML}{356FD6}
\definecolor{pcTeal}{HTML}{138A78}
\definecolor{pcWaitFill}{HTML}{D9F1E9}
\definecolor{pcEnd}{HTML}{C85B52}
\definecolor{pcWindow}{HTML}{71879D}
\definecolor{pcWarning}{HTML}{E97636}
\definecolor{pcDanger}{HTML}{D4444B}
\tikzset{label backing/.style={text opacity=1,rounded corners=.6pt}}
\colorlet{pcFixBase}{pcWarning!10}
\colorlet{pcEndBase}{pcDanger!16}
\colorlet{pcReachFix}{pcInk!7!pcFixBase}
\colorlet{pcReachEnd}{pcInk!7!pcEndBase}
\colorlet{pcStateLabel}{pcWindow!13!pcWaitFill}
\tikzset{
 label backing/.append style={fill=pcReachFix,fill opacity=1,inner sep=.6pt},
 fix region/.style={preaction={fill=pcWarning!10},pattern={Lines[angle=45,distance=4.5pt,line width=.25pt]},pattern color=pcWarning!55},
 end region/.style={preaction={fill=pcDanger!16},pattern={Lines[angle=45,distance=3.2pt,line width=.30pt]},pattern color=pcDanger!70},
}
\color{pcInk}
\begin{tikzpicture}[font=\scriptsize, line cap=round, line join=round]
  \def\Cx{2.35}\def\Cy{1.5}\def\Ix{1.3}\def\Iy{0.78}\def\Px{1.85}\def\Py{1.12}
  % Both panels share the same contract partition.
  \foreach \dx in {0,6.0} {
    \begin{scope}[xshift=\dx cm]
      \fill[white] (0,0) ellipse ({\Cx} and {\Cy});
      \path[fix region] (0,0) ellipse ({\Cx} and {\Cy});
      % Clear this sector before applying its distinct termination treatment.
      \fill[white] plot[domain=-40:40,samples=40] ({\Cx*cos(\x)},{\Cy*sin(\x)}) -- plot[domain=40:-40,samples=40] ({\Ix*cos(\x)},{\Iy*sin(\x)}) -- cycle;
      \path[end region] plot[domain=-40:40,samples=40] ({\Cx*cos(\x)},{\Cy*sin(\x)}) -- plot[domain=40:-40,samples=40] ({\Ix*cos(\x)},{\Iy*sin(\x)}) -- cycle;
      \fill[pcWaitFill] (0,0) ellipse ({\Ix} and {\Iy});
      % A subtle common overlay distinguishes the one-period reach set.
      \ifdim\dx pt=0pt
        \fill[pcInk,opacity=.07] (0,0) ellipse ({\Px} and {\Py});
      \fi
      \draw[pcControl] (0,0) ellipse ({\Cx} and {\Cy});
      \draw[pcControl] (0,0) ellipse ({\Ix} and {\Iy});
      \draw[pcControl!60] ({\Ix*cos(40)},{\Iy*sin(40)}) -- ({\Cx*cos(40)},{\Cy*sin(40)});
      \draw[pcControl!60] ({\Ix*cos(-40)},{\Iy*sin(-40)}) -- ({\Cx*cos(-40)},{\Cy*sin(-40)});
      \node at (0,-1.72) {$C$};
    \end{scope}
  }
  % (a) One control step: fix, idle, or terminate.
  \begin{scope}
    \draw[pcControl,densely dotted,thick] (0,0) ellipse ({\Px} and {\Py});
    \draw[pcTeal,dashed] (-0.3,0.05) ellipse (0.42 and 0.28);
    \node at (0.70,-0.22) {$C_{\mathrm{idle}}$};
    \draw[pcControl] (-1.55,1.03) -- (-1.8,1.52);
    \node[anchor=south,inner sep=2pt,text=pcMuted] at (-1.8,1.52) {$\mathit{Act}\cap\mathit{Fix}$};
    \node[label backing,fill=pcReachEnd,text=pcMuted] at (1.58,0.03) {$\mathit{End}$};
    % The correction ends in the small dashed target within C_idle.
    \draw[-{Stealth[length=1.6mm]},thick,pcTeal] (-2.0,0.35) to[bend left=25] (-0.45,0.1);
    \node[label backing,text=pcTeal] at (-1.25,0.58) {fix};
    \fill (-2.0,0.35) circle (1.4pt);
    \draw[pcControl] (-2.5,.35) -- (-2.06,.35);
    \node[anchor=east,inner sep=2pt] at (-2.5,.35) {read};
    \fill (-0.45,0.1) circle (1.4pt);
    \node[anchor=north,inner sep=1pt] at (-0.35,-0.29) {next read};
    % The idling trajectory starts inside C_idle and is read again afterwards.
    \draw[pcInk,thick] plot[smooth,tension=.7] coordinates {(0.55,0.42) (0.68,0.58) (0.62,0.72) (0.74,0.84) (0.8,0.95)};
    \fill (0.55,0.42) circle (1.4pt);
    \node[anchor=north,inner sep=1pt] at (0.55,0.34) {read};
    \fill (0.8,0.95) circle (1.4pt);
    \node[label backing,anchor=east] at (0.64,0.92) {next read};
    \draw[pcControl] (1.35,1.43) -- (.83,1.01);
    \node[anchor=south,inner sep=2pt,text=pcMuted] at (1.35,1.43) {idle};
    % Termination labels sit clear of the partition and the contract boundary.
    \node[draw,rounded corners=1pt,fill=white,inner sep=2pt] (closed) at (2.6,-1.95) {closed};
    \draw[-{Stealth[length=1.6mm]},thick,pcEnd] (1.95,-0.55) -- (closed);
    \node[anchor=east,inner sep=2pt,text=pcEnd] at (2.35,-1.47) {terminate};
    \fill (1.95,-0.55) circle (1.4pt);
    \draw[pcControl] (2.03,-.54) -- (2.5,-.48);
    \node[anchor=west,inner sep=2pt] at (2.5,-.48) {read};
    \draw[pcControl] ({\Px*cos(235)},{\Py*sin(235)}) -- (-1.7,-1.55);
    \node[anchor=north east,inner sep=2pt,text=pcMuted,align=right] at (-1.7,-1.55) {reach of one\\period from $C_{\mathrm{idle}}$};
    \node at (0,-2.35) {(a) one control step};
  \end{scope}
  % (b) D_ctrl^{<=n}(s,.) is a control window, not a tool-effect region.
  \begin{scope}[xshift=6cm]
    \fill[pcWindow,opacity=.13] (0.45,0.15) ellipse (1.05 and .68);
    \path[pattern={Dots[distance=4pt,radius=.32pt]},pattern color=pcWindow!70] (0.45,0.15) ellipse (1.05 and .68);
    \draw[pcWindow,dash pattern=on 3pt off 2pt,line width=.55pt] (0.45,0.15) ellipse (1.05 and .68);
    \node at (-.7,-.34) {$C_{\mathrm{idle}}$};
    \fill (0.4,0.12) circle (1.4pt);
    \node[label backing,fill=pcStateLabel,anchor=north,inner sep=1pt] at (.4,.03) {$s$};
    \draw[-{Stealth[length=1.4mm]},thick,pcTool] (-0.25,0.3) -- (-0.8,0.5);
    \draw[-{Stealth[length=1.4mm]},thick,pcTool] (0.75,0.55) -- (1.0,1.16);
    \draw[-{Stealth[length=1.4mm]},thick,pcTool] (1.15,-0.15) -- (1.8,-0.4);
    \node[text=pcTool,anchor=south,inner sep=2pt] at (1.1,1.40) {$\tool(i)$};
    \draw[pcControl] (-.22,.67) -- (-1.45,1.53);
    \node[anchor=south,inner sep=2pt,text=pcMuted,align=center] at (-1.45,1.53) {possible invocation states\\$\tran_\toolctrl^{\leq n}(s,\cdot)$};
    \node at (0,-2.35) {(b) the window and the call};
  \end{scope}
\end{tikzpicture}
\endgroup


==> world-time.tex <==
\begingroup
\definecolor{pcInk}{HTML}{26323C}
\definecolor{pcMuted}{HTML}{56636E}
\definecolor{pcGuide}{HTML}{DFE5EB}
\definecolor{pcControl}{HTML}{64748B}
\definecolor{pcControlFill}{HTML}{E7EDF4}
\definecolor{pcTool}{HTML}{356FD6}
\definecolor{pcToolFill}{HTML}{DCE8FD}
\definecolor{pcTeal}{HTML}{138A78}
\definecolor{pcTealFill}{HTML}{DFF3ED}
\definecolor{pcRecord}{HTML}{E57866}
\definecolor{pcRecordText}{HTML}{B94E40}
\definecolor{pcContractFill}{HTML}{F5F7FA}
\color{pcInk}
\begin{tikzpicture}[x=1.0cm, y=0.55cm, font=\scriptsize]
  % lanes
  \node[anchor=east, font=\scriptsize\sffamily, text=pcMuted] at (0.25,7.6) {agent};
  \node[anchor=east, font=\scriptsize\sffamily, text=pcMuted] at (0.25,6.4) {Airlock};
  \node[anchor=east, font=\scriptsize\sffamily, text=pcMuted] at (0.25,5.2) {checker};
  \node[anchor=east, font=\scriptsize\sffamily, text=pcMuted] at (0.25,1.7) {state};
  % ends of operations
  \foreach \x in {0.4,1.6,2.8,4.0,5.2,6.4,7.6,9.7,10.9,12.1,13.3}
    \draw[pcGuide] (\x,0.15) -- (\x,8.3);
  % the agent
  \fill[pcInk] (0.4,7.6) circle (1.5pt) node[above=1pt] {view $v$};
  \draw[pcControl!60, line width=2.5pt] (0.55,7.6) -- (3.25,7.6);
  \node[text=pcMuted] at (1.7,8.15) {thinks};
  \fill[pcInk] (3.5,7.6) circle (1.5pt) node[above=1pt] {request $(\tool,i,k_0,n,\pi)$};
  \fill[pcInk] (10.9,7.6) circle (1.5pt) node[above=1pt] {view $v'$};
  % the Airlock: control steps of length 1.2; call length 2.1 = 1.75 x 1.2
  \foreach \a/\b in {0.4/1.6,1.6/2.8,2.8/4.0,4.0/5.2,5.2/6.4,6.4/7.6,9.7/10.9,10.9/12.1,12.1/13.3}
    \draw[pcControl, fill=pcControlFill, text=pcInk] (\a,6.05) rectangle (\b,6.75) node[midway] {$\toolctrl$};
  \draw[pcTool, fill=pcToolFill, text=pcTool] (7.6,6.05) rectangle (9.7,6.75) node[midway] {$\tool(i)$};
  % the checker
  \draw[pcTeal, fill=pcTealFill, text=pcTeal] (4.0,4.9) rectangle (6.9,5.5) node[midway] {checks $\pi$};
  % The request enters the Airlock at a control boundary, which starts the check.
  % Dashed connectors show the same request proceeding through checking to execution.
  \draw[-{Stealth[length=1.5mm]}, pcMuted, line width=.65pt,
        dash pattern=on 2.5pt off 2pt, rounded corners=2pt]
    (3.5,7.51) -- (4.0,6.92) -- (4.0,5.52);
  \fill[pcMuted] (4.0,6.75) circle (1.4pt);
  \node[anchor=south west, inner sep=1pt, text=pcMuted]
    at (4.08,6.87) {received};
  \draw[-{Stealth[length=1.5mm]}, pcMuted, line width=.65pt,
        dash pattern=on 2.5pt off 2pt]
    (6.92,5.2) -- (7.6,6.03);
  % elapsed control steps from the referenced view to the call
  \draw[pcMuted] (0.4,4.45) -- (0.4,4.2) -- (7.6,4.2) -- (7.6,4.45);
  \node[below=0pt, text=pcMuted] at (4.0,4.2) {six control steps after $v$, with $6\leq n$};
  % the clause C, on one quantity of the state
  \fill[pcContractFill] (0.4,0.15) rectangle (13.3,3.3);
  \draw[pcControl] (0.4,3.3) -- (13.3,3.3);
  \node[anchor=north east] at (13.3,3.25) {$C$};
  % the models: D_ctrl (gray) and D_T (blue), one rectangle per interval
  \foreach \a/\b/\lo/\hi in {0.4/1.6/0.78/1.62, 1.6/2.8/1.08/1.92, 2.8/4.0/0.83/1.67, 4.0/5.2/1.18/2.02, 5.2/6.4/1.03/1.87, 6.4/7.6/1.38/2.22, 9.7/10.9/1.73/2.57, 10.9/12.1/1.48/2.32, 12.1/13.3/1.78/2.62}
    \draw[pcControl!70, fill=pcControlFill] (\a,\lo) rectangle (\b,\hi);
  \draw[pcTool, fill=pcToolFill, thick] (7.6,1.37) rectangle (9.7,2.33);
  \draw[pcControl] (4.6,2.02) -- (4.6,2.62) node[above=-1pt, text=pcInk] {$\tran_\toolctrl(s,\cdot)$};
  \draw[pcTool] (8.65,2.33) -- (8.65,2.55) node[above=-1pt, text=pcTool] {$\tran_\tool(i,s,\cdot)$};
  % the state and the record
  \draw[thick, pcInk, dash pattern=on 3pt off 2pt] (0.4,1.2) -- (1.0,1.42) -- (1.6,1.5) -- (2.2,1.33) -- (2.8,1.25) -- (3.4,1.45) -- (4.0,1.6) -- (4.6,1.4) -- (5.2,1.45) -- (5.8,1.7) -- (6.4,1.8) -- (7.0,1.7) -- (7.6,1.65) -- (8.65,1.95) -- (9.7,2.15) -- (10.3,2.0) -- (10.9,1.9) -- (11.5,2.12) -- (12.1,2.2) -- (12.7,2.05) -- (13.3,2.0);
  \draw[very thick, pcRecord] (0.4,1.2) -- (1.6,1.2) -- (1.6,1.5) -- (2.8,1.5) -- (2.8,1.25) -- (4.0,1.25) -- (4.0,1.6) -- (5.2,1.6) -- (5.2,1.45) -- (6.4,1.45) -- (6.4,1.8) -- (7.6,1.8) -- (7.6,1.65) -- (9.7,1.65) -- (9.7,2.15) -- (10.9,2.15) -- (10.9,1.9) -- (12.1,1.9) -- (12.1,2.2) -- (13.3,2.2) -- (13.3,2.0);
  \node[anchor=west] at (13.35,1.95) {the state};
  \node[anchor=south, inner sep=1pt, text=pcRecordText] at (4.6,0.38) {the record};
  \draw[-{Stealth[length=1.6mm]}, pcMuted] (0.4,0.15) -- (13.9,0.15) node[right] {time};
\end{tikzpicture}
\endgroup

